A simple mathematical model for anomalous diffusion via Fisher's information theory

Starting with the relative entropy based on a previously proposed entropy function $S_q[p]=\int dx p(x)(-\ln p(x))^q$, we find the corresponding Fisher's information measure. After function redefinition we then maximize the Fisher information measure with respect to the new function and obtain a differential operator that reduces to a space coordinate second derivative in the $q\to 1$ limit. We then propose a simple differential equation for anomalous diffusion and show that its solutions are a generalization of the functions in the Barenblatt-Pattle solution. We find that the mean squared displacement, up to a $q$-dependent constant, has a time dependence according to $<x^2>\sim K^{1/q}t^{1/q}$, where the parameter $q$ takes values $q=\frac{2n-1}{2n+1}$ (superdiffusion) and $q=\frac{2n+1}{2n-1}$ (subdiffusion), $\forall n\geq 1$.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0}}
\put(1430.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,235){\makebox(0,0)[r]{ 0.2}}
\put(1430.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,339){\makebox(0,0)[r]{ 0.4}}
\put(1430.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,443){\makebox(0,0)[r]{ 0.6}}
\put(1430.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,548){\makebox(0,0)[r]{ 0.8}}
\put(1430.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,652){\makebox(0,0)[r]{ 1}}
\put(1430.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,756){\makebox(0,0)[r]{ 1.2}}
\put(1430.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,860){\makebox(0,0)[r]{ 1.4}}
\put(1430.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){-2}}
\put(211.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366,90){\makebox(0,0){-1.5}}
\put(366.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521,90){\makebox(0,0){-1}}
\put(521.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,90){\makebox(0,0){-0.5}}
\put(676.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831,90){\makebox(0,0){ 0}}
\put(831.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985,90){\makebox(0,0){ 0.5}}
\put(985.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1140.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1140,90){\makebox(0,0){ 1}}
\put(1140.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1295.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1295,90){\makebox(0,0){ 1.5}}
\put(1295.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1450,90){\makebox(0,0){ 2}}
\put(1450.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,131.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,860.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(70,495){\makebox(0,0){W(x,t)}}
\put(830,29){\makebox(0,0){x}}
\put(923,808){\makebox(0,0)[l]{t=0.05}}
\put(831,495){\makebox(0,0)[l]{t=0.09}}
\put(831,339){\makebox(0,0)[l]{t=0.2}}
\put(211,137){\usebox{\plotpoint}}
\put(211,136.67){\rule{3.132pt}{0.400pt}}
\multiput(211.00,136.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(224,137.67){\rule{2.891pt}{0.400pt}}
\multiput(224.00,137.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(236,138.67){\rule{3.132pt}{0.400pt}}
\multiput(236.00,138.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(249,139.67){\rule{2.891pt}{0.400pt}}
\multiput(249.00,139.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(261,140.67){\rule{3.132pt}{0.400pt}}
\multiput(261.00,140.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(274,141.67){\rule{2.891pt}{0.400pt}}
\multiput(274.00,141.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(286,143.17){\rule{2.700pt}{0.400pt}}
\multiput(286.00,142.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(299,144.67){\rule{2.891pt}{0.400pt}}
\multiput(299.00,144.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(311,146.17){\rule{2.700pt}{0.400pt}}
\multiput(311.00,145.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(324,148.17){\rule{2.500pt}{0.400pt}}
\multiput(324.00,147.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(336.00,150.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(336.00,149.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(349,153.17){\rule{2.500pt}{0.400pt}}
\multiput(349.00,152.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(361.00,155.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(361.00,154.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(374.00,158.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(374.00,157.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(386.00,162.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(386.00,161.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(399.00,166.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(399.00,165.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(411.00,171.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(411.00,170.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(424.00,176.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(424.00,175.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(436.00,182.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(436.00,181.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(449.00,188.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(449.00,187.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(461.00,196.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(461.00,195.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(474.00,205.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(474.00,204.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(486.00,215.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(486.00,214.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(499.58,226.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(498.17,226.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(511.58,239.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(510.17,239.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(524.58,253.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(523.17,253.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(536.58,269.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(535.17,269.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(549.58,287.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(548.17,287.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(561.58,307.00)(0.493,0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(560.17,307.00)(13.000,21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(574.58,330.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(573.17,330.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(586.58,354.00)(0.493,1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(585.17,354.00)(13.000,25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(599.58,381.00)(0.492,1.229){21}{\rule{0.119pt}{1.067pt}}
\multiput(598.17,381.00)(12.000,26.786){2}{\rule{0.400pt}{0.533pt}}
\multiput(611.58,410.00)(0.493,1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(610.17,410.00)(13.000,28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(624.58,441.00)(0.493,1.329){23}{\rule{0.119pt}{1.146pt}}
\multiput(623.17,441.00)(13.000,31.621){2}{\rule{0.400pt}{0.573pt}}
\multiput(637.58,475.00)(0.492,1.444){21}{\rule{0.119pt}{1.233pt}}
\multiput(636.17,475.00)(12.000,31.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(649.58,509.00)(0.493,1.448){23}{\rule{0.119pt}{1.238pt}}
\multiput(648.17,509.00)(13.000,34.430){2}{\rule{0.400pt}{0.619pt}}
\multiput(662.58,546.00)(0.492,1.530){21}{\rule{0.119pt}{1.300pt}}
\multiput(661.17,546.00)(12.000,33.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(674.58,582.00)(0.493,1.448){23}{\rule{0.119pt}{1.238pt}}
\multiput(673.17,582.00)(13.000,34.430){2}{\rule{0.400pt}{0.619pt}}
\multiput(687.58,619.00)(0.492,1.573){21}{\rule{0.119pt}{1.333pt}}
\multiput(686.17,619.00)(12.000,34.233){2}{\rule{0.400pt}{0.667pt}}
\multiput(699.58,656.00)(0.493,1.369){23}{\rule{0.119pt}{1.177pt}}
\multiput(698.17,656.00)(13.000,32.557){2}{\rule{0.400pt}{0.588pt}}
\multiput(712.58,691.00)(0.492,1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(711.17,691.00)(12.000,29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(724.58,723.00)(0.493,1.171){23}{\rule{0.119pt}{1.023pt}}
\multiput(723.17,723.00)(13.000,27.877){2}{\rule{0.400pt}{0.512pt}}
\multiput(737.58,753.00)(0.492,1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(736.17,753.00)(12.000,24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(749.58,780.00)(0.493,0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(748.17,780.00)(13.000,21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(762.58,803.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(761.17,803.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(774.58,821.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(773.17,821.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(787.00,835.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(787.00,834.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(799.00,844.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(799.00,843.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(812.00,849.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(812.00,848.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(837.00,850.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(837.00,851.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(849.00,847.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(849.00,848.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(862.00,842.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(862.00,843.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(874.58,832.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(873.17,833.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(887.58,818.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(886.17,819.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(899.58,799.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(898.17,801.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(912.58,775.85)(0.492,-1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(911.17,777.92)(12.000,-24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(924.58,748.75)(0.493,-1.171){23}{\rule{0.119pt}{1.023pt}}
\multiput(923.17,750.88)(13.000,-27.877){2}{\rule{0.400pt}{0.512pt}}
\multiput(937.58,718.16)(0.492,-1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(936.17,720.58)(12.000,-29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(949.58,686.11)(0.493,-1.369){23}{\rule{0.119pt}{1.177pt}}
\multiput(948.17,688.56)(13.000,-32.557){2}{\rule{0.400pt}{0.588pt}}
\multiput(962.58,650.47)(0.492,-1.573){21}{\rule{0.119pt}{1.333pt}}
\multiput(961.17,653.23)(12.000,-34.233){2}{\rule{0.400pt}{0.667pt}}
\multiput(974.58,613.86)(0.493,-1.448){23}{\rule{0.119pt}{1.238pt}}
\multiput(973.17,616.43)(13.000,-34.430){2}{\rule{0.400pt}{0.619pt}}
\multiput(987.58,576.60)(0.492,-1.530){21}{\rule{0.119pt}{1.300pt}}
\multiput(986.17,579.30)(12.000,-33.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(999.58,540.86)(0.493,-1.448){23}{\rule{0.119pt}{1.238pt}}
\multiput(998.17,543.43)(13.000,-34.430){2}{\rule{0.400pt}{0.619pt}}
\multiput(1012.58,503.88)(0.492,-1.444){21}{\rule{0.119pt}{1.233pt}}
\multiput(1011.17,506.44)(12.000,-31.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(1024.58,470.24)(0.493,-1.329){23}{\rule{0.119pt}{1.146pt}}
\multiput(1023.17,472.62)(13.000,-31.621){2}{\rule{0.400pt}{0.573pt}}
\multiput(1037.58,436.63)(0.493,-1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(1036.17,438.81)(13.000,-28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(1050.58,405.57)(0.492,-1.229){21}{\rule{0.119pt}{1.067pt}}
\multiput(1049.17,407.79)(12.000,-26.786){2}{\rule{0.400pt}{0.533pt}}
\multiput(1062.58,377.14)(0.493,-1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(1061.17,379.07)(13.000,-25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(1075.58,350.26)(0.492,-1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(1074.17,352.13)(12.000,-22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1087.58,326.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(1086.17,328.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(1100.58,303.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1099.17,305.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1112.58,284.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(1111.17,285.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(1125.58,266.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(1124.17,267.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1137.58,250.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1136.17,251.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1150.58,236.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1149.17,237.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1162.00,224.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1162.00,225.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1175.00,213.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1175.00,214.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1187.00,203.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1187.00,204.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1200.00,194.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1200.00,195.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1212.00,186.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1212.00,187.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1225.00,180.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1225.00,181.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1237.00,174.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1237.00,175.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1250.00,169.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1250.00,170.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1262.00,164.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1262.00,165.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1275.00,160.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1275.00,161.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1287.00,156.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1287.00,157.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1300,153.17){\rule{2.500pt}{0.400pt}}
\multiput(1300.00,154.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1312.00,151.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1312.00,152.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1325,148.17){\rule{2.500pt}{0.400pt}}
\multiput(1325.00,149.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1337,146.17){\rule{2.700pt}{0.400pt}}
\multiput(1337.00,147.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1350,144.67){\rule{2.891pt}{0.400pt}}
\multiput(1350.00,145.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1362,143.17){\rule{2.700pt}{0.400pt}}
\multiput(1362.00,144.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1375,141.67){\rule{2.891pt}{0.400pt}}
\multiput(1375.00,142.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1387,140.67){\rule{3.132pt}{0.400pt}}
\multiput(1387.00,141.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1400,139.67){\rule{2.891pt}{0.400pt}}
\multiput(1400.00,140.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1412,138.67){\rule{3.132pt}{0.400pt}}
\multiput(1412.00,139.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1425,137.67){\rule{2.891pt}{0.400pt}}
\multiput(1425.00,138.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1437,136.67){\rule{3.132pt}{0.400pt}}
\multiput(1437.00,137.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(824.0,852.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(211,145){\usebox{\plotpoint}}
\put(211.00,145.00){\usebox{\plotpoint}}
\put(231.61,147.27){\usebox{\plotpoint}}
\put(252.22,149.54){\usebox{\plotpoint}}
\put(272.72,152.80){\usebox{\plotpoint}}
\put(293.01,157.08){\usebox{\plotpoint}}
\put(313.27,161.52){\usebox{\plotpoint}}
\put(333.45,166.36){\usebox{\plotpoint}}
\put(353.29,172.43){\usebox{\plotpoint}}
\put(372.79,179.53){\usebox{\plotpoint}}
\put(392.03,187.32){\usebox{\plotpoint}}
\put(410.88,195.94){\usebox{\plotpoint}}
\put(429.06,205.95){\usebox{\plotpoint}}
\put(446.83,216.67){\usebox{\plotpoint}}
\put(463.55,228.96){\usebox{\plotpoint}}
\put(479.81,241.84){\usebox{\plotpoint}}
\put(495.33,255.62){\usebox{\plotpoint}}
\put(510.15,270.15){\usebox{\plotpoint}}
\put(524.73,284.91){\usebox{\plotpoint}}
\put(537.78,301.05){\usebox{\plotpoint}}
\put(551.17,316.89){\usebox{\plotpoint}}
\put(563.66,333.47){\usebox{\plotpoint}}
\put(576.15,350.05){\usebox{\plotpoint}}
\put(588.15,366.98){\usebox{\plotpoint}}
\put(600.19,383.88){\usebox{\plotpoint}}
\multiput(611,401)(11.720,17.130){2}{\usebox{\plotpoint}}
\put(634.73,435.68){\usebox{\plotpoint}}
\put(645.94,453.15){\usebox{\plotpoint}}
\put(657.48,470.39){\usebox{\plotpoint}}
\put(669.07,487.61){\usebox{\plotpoint}}
\put(680.95,504.62){\usebox{\plotpoint}}
\put(693.25,521.34){\usebox{\plotpoint}}
\put(706.05,537.68){\usebox{\plotpoint}}
\put(719.37,553.59){\usebox{\plotpoint}}
\put(734.02,568.25){\usebox{\plotpoint}}
\put(749.89,581.61){\usebox{\plotpoint}}
\put(767.20,593.04){\usebox{\plotpoint}}
\put(786.03,601.63){\usebox{\plotpoint}}
\put(805.98,607.07){\usebox{\plotpoint}}
\put(826.63,609.00){\usebox{\plotpoint}}
\put(847.35,608.14){\usebox{\plotpoint}}
\put(867.64,604.12){\usebox{\plotpoint}}
\put(887.10,596.94){\usebox{\plotpoint}}
\put(904.74,586.03){\usebox{\plotpoint}}
\put(921.16,573.36){\usebox{\plotpoint}}
\put(936.54,559.43){\usebox{\plotpoint}}
\put(950.06,543.69){\usebox{\plotpoint}}
\put(963.10,527.54){\usebox{\plotpoint}}
\put(975.51,510.91){\usebox{\plotpoint}}
\put(987.63,494.06){\usebox{\plotpoint}}
\multiput(999,477)(11.720,-17.130){2}{\usebox{\plotpoint}}
\put(1022.01,442.15){\usebox{\plotpoint}}
\put(1033.62,424.95){\usebox{\plotpoint}}
\put(1045.34,407.82){\usebox{\plotpoint}}
\put(1056.67,390.43){\usebox{\plotpoint}}
\put(1068.31,373.26){\usebox{\plotpoint}}
\put(1080.38,356.38){\usebox{\plotpoint}}
\put(1092.64,339.63){\usebox{\plotpoint}}
\put(1105.18,323.09){\usebox{\plotpoint}}
\put(1118.15,306.90){\usebox{\plotpoint}}
\put(1131.43,290.96){\usebox{\plotpoint}}
\put(1145.37,275.63){\usebox{\plotpoint}}
\put(1160.05,260.95){\usebox{\plotpoint}}
\put(1175.23,246.80){\usebox{\plotpoint}}
\put(1191.31,233.68){\usebox{\plotpoint}}
\put(1207.84,221.12){\usebox{\plotpoint}}
\put(1225.25,209.86){\usebox{\plotpoint}}
\put(1243.29,199.61){\usebox{\plotpoint}}
\put(1261.75,190.12){\usebox{\plotpoint}}
\put(1281.05,182.48){\usebox{\plotpoint}}
\put(1300.36,174.88){\usebox{\plotpoint}}
\put(1320.11,168.51){\usebox{\plotpoint}}
\put(1340.18,163.27){\usebox{\plotpoint}}
\put(1360.36,158.41){\usebox{\plotpoint}}
\put(1380.74,154.57){\usebox{\plotpoint}}
\put(1401.13,150.81){\usebox{\plotpoint}}
\put(1421.71,148.25){\usebox{\plotpoint}}
\put(1442.27,145.59){\usebox{\plotpoint}}
\put(1450,145){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(211,162){\usebox{\plotpoint}}
\put(211,161.34){\rule{3.132pt}{0.800pt}}
\multiput(211.00,160.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(224,163.34){\rule{2.891pt}{0.800pt}}
\multiput(224.00,162.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(236,165.84){\rule{3.132pt}{0.800pt}}
\multiput(236.00,164.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(249,168.84){\rule{2.891pt}{0.800pt}}
\multiput(249.00,167.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(261,171.84){\rule{3.132pt}{0.800pt}}
\multiput(261.00,170.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(274,174.84){\rule{2.891pt}{0.800pt}}
\multiput(274.00,173.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(286,177.84){\rule{3.132pt}{0.800pt}}
\multiput(286.00,176.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(299,181.34){\rule{2.600pt}{0.800pt}}
\multiput(299.00,179.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(311,185.34){\rule{2.800pt}{0.800pt}}
\multiput(311.00,183.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(324,189.34){\rule{2.600pt}{0.800pt}}
\multiput(324.00,187.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(336,193.34){\rule{2.800pt}{0.800pt}}
\multiput(336.00,191.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(349.00,198.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(349.00,195.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\put(361,202.34){\rule{2.800pt}{0.800pt}}
\multiput(361.00,200.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(374.00,207.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(374.00,204.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(386.00,213.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(386.00,210.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(399.00,218.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(399.00,215.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(411.00,224.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(411.00,221.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(424.00,230.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(424.00,227.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(436.00,236.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(436.00,233.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(449.00,242.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(449.00,239.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(461.00,249.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(461.00,246.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(474.00,256.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(474.00,253.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(486.00,263.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(486.00,260.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(499.00,270.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(499.00,267.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(511.00,278.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(511.00,275.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(524.00,286.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(524.00,283.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(536.00,293.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(536.00,290.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(549.00,301.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(549.00,298.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(561.00,309.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(561.00,306.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(574.00,317.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(574.00,314.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(586.00,325.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(586.00,322.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(599.00,332.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(599.00,329.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(611.00,340.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(611.00,337.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(624.00,347.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(624.00,344.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(637.00,354.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(637.00,351.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(649.00,361.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(649.00,358.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(662.00,367.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(662.00,364.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(674.00,373.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(674.00,370.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(687.00,378.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(687.00,375.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(699.00,383.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(699.00,380.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\put(712,387.34){\rule{2.600pt}{0.800pt}}
\multiput(712.00,385.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(724,390.84){\rule{3.132pt}{0.800pt}}
\multiput(724.00,389.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(737,393.84){\rule{2.891pt}{0.800pt}}
\multiput(737.00,392.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(749,396.34){\rule{3.132pt}{0.800pt}}
\multiput(749.00,395.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(762,398.34){\rule{2.891pt}{0.800pt}}
\multiput(762.00,397.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(774,399.84){\rule{3.132pt}{0.800pt}}
\multiput(774.00,399.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(787,400.84){\rule{2.891pt}{0.800pt}}
\multiput(787.00,400.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(799,401.84){\rule{3.132pt}{0.800pt}}
\multiput(799.00,401.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(849,401.84){\rule{3.132pt}{0.800pt}}
\multiput(849.00,402.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(862,400.84){\rule{2.891pt}{0.800pt}}
\multiput(862.00,401.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(874,399.84){\rule{3.132pt}{0.800pt}}
\multiput(874.00,400.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(887,398.34){\rule{2.891pt}{0.800pt}}
\multiput(887.00,399.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(899,396.34){\rule{3.132pt}{0.800pt}}
\multiput(899.00,397.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(912,393.84){\rule{2.891pt}{0.800pt}}
\multiput(912.00,395.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(924,390.84){\rule{3.132pt}{0.800pt}}
\multiput(924.00,392.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(937,387.34){\rule{2.600pt}{0.800pt}}
\multiput(937.00,389.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(949.00,385.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(949.00,385.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(962.00,380.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(962.00,380.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(974.00,375.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(974.00,375.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(987.00,370.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(987.00,370.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(999.00,364.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(999.00,364.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1012.00,358.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(1012.00,358.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(1024.00,351.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1024.00,351.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1037.00,344.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1037.00,344.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1050.00,337.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(1050.00,337.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1062.00,329.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1062.00,329.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1075.00,322.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(1075.00,322.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1087.00,314.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1087.00,314.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1100.00,306.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(1100.00,306.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1112.00,298.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1112.00,298.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1125.00,290.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(1125.00,290.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(1137.00,283.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1137.00,283.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1150.00,275.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(1150.00,275.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1162.00,267.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1162.00,267.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1175.00,260.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(1175.00,260.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(1187.00,253.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1187.00,253.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1200.00,246.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(1200.00,246.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(1212.00,239.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1212.00,239.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1225.00,233.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(1225.00,233.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1237.00,227.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1237.00,227.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1250.00,221.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(1250.00,221.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1262.00,215.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1262.00,215.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(1275.00,210.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(1275.00,210.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\put(1287,202.34){\rule{2.800pt}{0.800pt}}
\multiput(1287.00,204.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(1300.00,200.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(1300.00,200.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\put(1312,193.34){\rule{2.800pt}{0.800pt}}
\multiput(1312.00,195.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1325,189.34){\rule{2.600pt}{0.800pt}}
\multiput(1325.00,191.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1337,185.34){\rule{2.800pt}{0.800pt}}
\multiput(1337.00,187.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1350,181.34){\rule{2.600pt}{0.800pt}}
\multiput(1350.00,183.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1362,177.84){\rule{3.132pt}{0.800pt}}
\multiput(1362.00,179.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1375,174.84){\rule{2.891pt}{0.800pt}}
\multiput(1375.00,176.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1387,171.84){\rule{3.132pt}{0.800pt}}
\multiput(1387.00,173.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1400,168.84){\rule{2.891pt}{0.800pt}}
\multiput(1400.00,170.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1412,165.84){\rule{3.132pt}{0.800pt}}
\multiput(1412.00,167.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1425,163.34){\rule{2.891pt}{0.800pt}}
\multiput(1425.00,164.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1437,161.34){\rule{3.132pt}{0.800pt}}
\multiput(1437.00,162.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(812.0,404.0){\rule[-0.400pt]{8.913pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,131.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,860.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,131){\makebox(0,0)[r]{ 0}}
\put(1430.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,222){\makebox(0,0)[r]{ 0.05}}
\put(1430.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,313){\makebox(0,0)[r]{ 0.1}}
\put(1430.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,404){\makebox(0,0)[r]{ 0.15}}
\put(1430.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,496){\makebox(0,0)[r]{ 0.2}}
\put(1430.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,587){\makebox(0,0)[r]{ 0.25}}
\put(1430.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,678){\makebox(0,0)[r]{ 0.3}}
\put(1430.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,769){\makebox(0,0)[r]{ 0.35}}
\put(1430.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,860){\makebox(0,0)[r]{ 0.4}}
\put(1430.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(353.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(353,90){\makebox(0,0){-4}}
\put(353.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597,90){\makebox(0,0){-2}}
\put(597.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841,90){\makebox(0,0){ 0}}
\put(841.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1084.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1084,90){\makebox(0,0){ 2}}
\put(1084.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1328.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1328,90){\makebox(0,0){ 4}}
\put(1328.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(231.0,131.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(231.0,860.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\put(70,495){\makebox(0,0){W(x,t)}}
\put(840,29){\makebox(0,0){x}}
\put(914,824){\makebox(0,0)[l]{q=1}}
\put(231,137){\usebox{\plotpoint}}
\put(243,136.67){\rule{3.132pt}{0.400pt}}
\multiput(243.00,136.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(256,137.67){\rule{2.891pt}{0.400pt}}
\multiput(256.00,137.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(231.0,137.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(280,138.67){\rule{3.132pt}{0.400pt}}
\multiput(280.00,138.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(293,140.17){\rule{2.500pt}{0.400pt}}
\multiput(293.00,139.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(305,141.67){\rule{2.891pt}{0.400pt}}
\multiput(305.00,141.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(317,142.67){\rule{3.132pt}{0.400pt}}
\multiput(317.00,142.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(330,144.17){\rule{2.500pt}{0.400pt}}
\multiput(330.00,143.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(342,145.67){\rule{2.891pt}{0.400pt}}
\multiput(342.00,145.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(354,147.17){\rule{2.500pt}{0.400pt}}
\multiput(354.00,146.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(366.00,149.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(366.00,148.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(379,152.17){\rule{2.500pt}{0.400pt}}
\multiput(379.00,151.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(391.00,154.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(391.00,153.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(403.00,157.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(403.00,156.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(416.00,160.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(416.00,159.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(428.00,164.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(428.00,163.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(440.00,168.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(440.00,167.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(453.00,173.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(453.00,172.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(465.00,178.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(465.00,177.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(477.00,184.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(477.00,183.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(490.00,191.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(490.00,190.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(502.00,199.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(502.00,198.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(514.00,207.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(514.00,206.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(527.00,217.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(527.00,216.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(539.00,228.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(539.00,227.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(551.58,240.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(550.17,240.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(563.58,253.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(562.17,253.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(576.58,268.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(575.17,268.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(588.58,284.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(587.17,284.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(600.58,302.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(599.17,302.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(613.58,321.00)(0.492,0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(612.17,321.00)(12.000,19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(625.58,342.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(624.17,342.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(637.58,364.00)(0.493,0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(636.17,364.00)(13.000,21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(650.58,387.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(649.17,387.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(662.58,411.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(661.17,411.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(674.58,435.00)(0.493,0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(673.17,435.00)(13.000,23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(687.58,460.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(686.17,460.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(699.58,484.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(698.17,484.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(711.58,508.00)(0.493,0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(710.17,508.00)(13.000,21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(724.58,531.00)(0.492,0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(723.17,531.00)(12.000,19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(736.58,552.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(735.17,552.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(748.58,572.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(747.17,572.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(760.58,589.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(759.17,589.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(773.00,603.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(773.00,602.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(785.00,615.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(785.00,614.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(797.00,623.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(797.00,622.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(810.00,629.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(810.00,628.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\put(822,632.67){\rule{2.891pt}{0.400pt}}
\multiput(822.00,632.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(268.0,139.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(847,632.67){\rule{2.891pt}{0.400pt}}
\multiput(847.00,633.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(859.00,631.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(859.00,632.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(871.00,627.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(871.00,628.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(884.00,621.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(884.00,622.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(896.00,613.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(896.00,614.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(908.58,600.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(907.17,601.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(921.58,586.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(920.17,587.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(933.58,568.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(932.17,570.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(945.58,548.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(944.17,550.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(957.58,527.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(956.17,529.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(970.58,504.26)(0.492,-1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(969.17,506.13)(12.000,-22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(982.58,480.26)(0.492,-1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(981.17,482.13)(12.000,-22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(994.58,456.39)(0.493,-0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(993.17,458.20)(13.000,-23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(1007.58,431.26)(0.492,-1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(1006.17,433.13)(12.000,-22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1019.58,407.26)(0.492,-1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(1018.17,409.13)(12.000,-22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1031.58,383.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(1030.17,385.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(1044.58,360.54)(0.492,-0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(1043.17,362.27)(12.000,-20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(1056.58,338.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(1055.17,340.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1068.58,318.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1067.17,319.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1081.58,299.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(1080.17,300.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1093.58,281.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(1092.17,282.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1105.58,265.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1104.17,266.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1118.58,250.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1117.17,251.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1130.00,238.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1130.00,239.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1142.00,226.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1142.00,227.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1154.00,215.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1154.00,216.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1167.00,205.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1167.00,206.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1179.00,197.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1179.00,198.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1191.00,189.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1191.00,190.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1204.00,182.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1204.00,183.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1216.00,176.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1216.00,177.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1228.00,171.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1228.00,172.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1241.00,166.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1241.00,167.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1253.00,162.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1253.00,163.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1265.00,158.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1265.00,159.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1278.00,155.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1278.00,156.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1290,152.17){\rule{2.500pt}{0.400pt}}
\multiput(1290.00,153.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1302.00,150.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1302.00,151.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1315,147.17){\rule{2.500pt}{0.400pt}}
\multiput(1315.00,148.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1327,145.67){\rule{2.891pt}{0.400pt}}
\multiput(1327.00,146.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1339,144.17){\rule{2.500pt}{0.400pt}}
\multiput(1339.00,145.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1351,142.67){\rule{3.132pt}{0.400pt}}
\multiput(1351.00,143.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1364,141.67){\rule{2.891pt}{0.400pt}}
\multiput(1364.00,142.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1376,140.17){\rule{2.500pt}{0.400pt}}
\multiput(1376.00,141.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1388,138.67){\rule{3.132pt}{0.400pt}}
\multiput(1388.00,139.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(834.0,634.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1413,137.67){\rule{2.891pt}{0.400pt}}
\multiput(1413.00,138.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1425,136.67){\rule{3.132pt}{0.400pt}}
\multiput(1425.00,137.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1401.0,139.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1438.0,137.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(231,131){\usebox{\plotpoint}}
\put(231.00,131.00){\usebox{\plotpoint}}
\put(251.76,131.00){\usebox{\plotpoint}}
\put(272.51,131.00){\usebox{\plotpoint}}
\put(293.23,132.00){\usebox{\plotpoint}}
\put(313.98,132.00){\usebox{\plotpoint}}
\put(334.74,132.00){\usebox{\plotpoint}}
\put(355.45,133.00){\usebox{\plotpoint}}
\put(376.18,133.78){\usebox{\plotpoint}}
\put(396.86,135.49){\usebox{\plotpoint}}
\put(417.55,137.13){\usebox{\plotpoint}}
\put(438.13,139.69){\usebox{\plotpoint}}
\put(458.36,144.34){\usebox{\plotpoint}}
\put(478.47,149.45){\usebox{\plotpoint}}
\put(497.77,156.89){\usebox{\plotpoint}}
\put(516.30,166.24){\usebox{\plotpoint}}
\put(533.88,177.16){\usebox{\plotpoint}}
\put(549.59,190.70){\usebox{\plotpoint}}
\put(563.78,205.84){\usebox{\plotpoint}}
\put(577.61,221.28){\usebox{\plotpoint}}
\put(589.47,238.32){\usebox{\plotpoint}}
\multiput(600,255)(10.559,17.869){2}{\usebox{\plotpoint}}
\put(620.35,292.31){\usebox{\plotpoint}}
\put(628.94,311.20){\usebox{\plotpoint}}
\multiput(637,330)(8.253,19.044){2}{\usebox{\plotpoint}}
\multiput(650,360)(7.288,19.434){2}{\usebox{\plotpoint}}
\put(667.34,407.56){\usebox{\plotpoint}}
\multiput(674,427)(6.880,19.582){2}{\usebox{\plotpoint}}
\multiput(687,464)(6.250,19.792){2}{\usebox{\plotpoint}}
\multiput(699,502)(6.104,19.838){2}{\usebox{\plotpoint}}
\multiput(711,541)(6.563,19.690){2}{\usebox{\plotpoint}}
\multiput(724,580)(6.250,19.792){2}{\usebox{\plotpoint}}
\multiput(736,618)(6.563,19.690){2}{\usebox{\plotpoint}}
\multiput(748,654)(6.908,19.572){2}{\usebox{\plotpoint}}
\put(766.34,702.64){\usebox{\plotpoint}}
\multiput(773,718)(8.430,18.967){2}{\usebox{\plotpoint}}
\put(792.93,758.87){\usebox{\plotpoint}}
\put(804.91,775.74){\usebox{\plotpoint}}
\put(819.35,790.57){\usebox{\plotpoint}}
\put(838.16,798.00){\usebox{\plotpoint}}
\put(858.00,793.42){\usebox{\plotpoint}}
\put(873.14,779.37){\usebox{\plotpoint}}
\put(885.75,762.93){\usebox{\plotpoint}}
\multiput(896,745)(8.430,-18.967){2}{\usebox{\plotpoint}}
\put(912.80,706.93){\usebox{\plotpoint}}
\multiput(921,688)(6.908,-19.572){2}{\usebox{\plotpoint}}
\multiput(933,654)(6.563,-19.690){2}{\usebox{\plotpoint}}
\multiput(945,618)(6.250,-19.792){2}{\usebox{\plotpoint}}
\multiput(957,580)(6.563,-19.690){2}{\usebox{\plotpoint}}
\multiput(970,541)(6.104,-19.838){2}{\usebox{\plotpoint}}
\multiput(982,502)(6.250,-19.792){2}{\usebox{\plotpoint}}
\multiput(994,464)(6.880,-19.582){2}{\usebox{\plotpoint}}
\multiput(1007,427)(6.732,-19.634){2}{\usebox{\plotpoint}}
\put(1026.16,372.92){\usebox{\plotpoint}}
\multiput(1031,360)(8.253,-19.044){2}{\usebox{\plotpoint}}
\put(1050.21,315.50){\usebox{\plotpoint}}
\multiput(1056,302)(8.982,-18.712){2}{\usebox{\plotpoint}}
\put(1078.10,259.91){\usebox{\plotpoint}}
\put(1089.04,242.28){\usebox{\plotpoint}}
\put(1100.69,225.11){\usebox{\plotpoint}}
\put(1114.04,209.27){\usebox{\plotpoint}}
\put(1128.13,194.03){\usebox{\plotpoint}}
\put(1143.37,179.97){\usebox{\plotpoint}}
\put(1160.58,168.46){\usebox{\plotpoint}}
\put(1179.04,158.98){\usebox{\plotpoint}}
\put(1198.06,150.83){\usebox{\plotpoint}}
\put(1218.10,145.47){\usebox{\plotpoint}}
\put(1238.28,140.63){\usebox{\plotpoint}}
\put(1258.78,137.52){\usebox{\plotpoint}}
\put(1279.47,135.88){\usebox{\plotpoint}}
\put(1300.16,134.15){\usebox{\plotpoint}}
\put(1320.87,133.00){\usebox{\plotpoint}}
\put(1341.58,132.00){\usebox{\plotpoint}}
\put(1362.34,132.00){\usebox{\plotpoint}}
\put(1383.09,132.00){\usebox{\plotpoint}}
\put(1403.81,131.00){\usebox{\plotpoint}}
\put(1424.56,131.00){\usebox{\plotpoint}}
\put(1445.32,131.00){\usebox{\plotpoint}}
\put(1450,131){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(231,131){\usebox{\plotpoint}}
\put(366,129.84){\rule{3.132pt}{0.800pt}}
\multiput(366.00,129.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(231.0,131.0){\rule[-0.400pt]{32.521pt}{0.800pt}}
\put(403,130.84){\rule{3.132pt}{0.800pt}}
\multiput(403.00,130.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(379.0,132.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(428,131.84){\rule{2.891pt}{0.800pt}}
\multiput(428.00,131.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(440,133.34){\rule{3.132pt}{0.800pt}}
\multiput(440.00,132.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(453,134.84){\rule{2.891pt}{0.800pt}}
\multiput(453.00,134.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(465,136.84){\rule{2.891pt}{0.800pt}}
\multiput(465.00,135.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(477,139.34){\rule{3.132pt}{0.800pt}}
\multiput(477.00,138.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(490,142.34){\rule{2.600pt}{0.800pt}}
\multiput(490.00,140.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(502.00,147.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(502.00,144.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(514.00,152.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(514.00,149.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(527.00,158.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(527.00,155.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(539.00,166.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(539.00,163.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(551.00,175.41)(0.491,0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(551.00,172.34)(9.924,12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(563.00,187.41)(0.492,0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(563.00,184.34)(10.924,13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(577.41,199.00)(0.511,0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(574.34,199.00)(12.000,14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(589.41,216.00)(0.511,0.807){17}{\rule{0.123pt}{1.467pt}}
\multiput(586.34,216.00)(12.000,15.956){2}{\rule{0.800pt}{0.733pt}}
\multiput(601.41,235.00)(0.509,0.864){19}{\rule{0.123pt}{1.554pt}}
\multiput(598.34,235.00)(13.000,18.775){2}{\rule{0.800pt}{0.777pt}}
\multiput(614.41,257.00)(0.511,1.078){17}{\rule{0.123pt}{1.867pt}}
\multiput(611.34,257.00)(12.000,21.126){2}{\rule{0.800pt}{0.933pt}}
\multiput(626.41,282.00)(0.511,1.259){17}{\rule{0.123pt}{2.133pt}}
\multiput(623.34,282.00)(12.000,24.572){2}{\rule{0.800pt}{1.067pt}}
\multiput(638.41,311.00)(0.509,1.278){19}{\rule{0.123pt}{2.169pt}}
\multiput(635.34,311.00)(13.000,27.498){2}{\rule{0.800pt}{1.085pt}}
\multiput(651.41,343.00)(0.511,1.530){17}{\rule{0.123pt}{2.533pt}}
\multiput(648.34,343.00)(12.000,29.742){2}{\rule{0.800pt}{1.267pt}}
\multiput(663.41,378.00)(0.511,1.666){17}{\rule{0.123pt}{2.733pt}}
\multiput(660.34,378.00)(12.000,32.327){2}{\rule{0.800pt}{1.367pt}}
\multiput(675.41,416.00)(0.509,1.608){19}{\rule{0.123pt}{2.662pt}}
\multiput(672.34,416.00)(13.000,34.476){2}{\rule{0.800pt}{1.331pt}}
\multiput(688.41,456.00)(0.511,1.892){17}{\rule{0.123pt}{3.067pt}}
\multiput(685.34,456.00)(12.000,36.635){2}{\rule{0.800pt}{1.533pt}}
\multiput(700.41,499.00)(0.511,1.892){17}{\rule{0.123pt}{3.067pt}}
\multiput(697.34,499.00)(12.000,36.635){2}{\rule{0.800pt}{1.533pt}}
\multiput(712.41,542.00)(0.509,1.774){19}{\rule{0.123pt}{2.908pt}}
\multiput(709.34,542.00)(13.000,37.965){2}{\rule{0.800pt}{1.454pt}}
\multiput(725.41,586.00)(0.511,1.937){17}{\rule{0.123pt}{3.133pt}}
\multiput(722.34,586.00)(12.000,37.497){2}{\rule{0.800pt}{1.567pt}}
\multiput(737.41,630.00)(0.511,1.892){17}{\rule{0.123pt}{3.067pt}}
\multiput(734.34,630.00)(12.000,36.635){2}{\rule{0.800pt}{1.533pt}}
\multiput(749.41,673.00)(0.511,1.756){17}{\rule{0.123pt}{2.867pt}}
\multiput(746.34,673.00)(12.000,34.050){2}{\rule{0.800pt}{1.433pt}}
\multiput(761.41,713.00)(0.509,1.443){19}{\rule{0.123pt}{2.415pt}}
\multiput(758.34,713.00)(13.000,30.987){2}{\rule{0.800pt}{1.208pt}}
\multiput(774.41,749.00)(0.511,1.440){17}{\rule{0.123pt}{2.400pt}}
\multiput(771.34,749.00)(12.000,28.019){2}{\rule{0.800pt}{1.200pt}}
\multiput(786.41,782.00)(0.511,1.169){17}{\rule{0.123pt}{2.000pt}}
\multiput(783.34,782.00)(12.000,22.849){2}{\rule{0.800pt}{1.000pt}}
\multiput(798.41,809.00)(0.509,0.823){19}{\rule{0.123pt}{1.492pt}}
\multiput(795.34,809.00)(13.000,17.903){2}{\rule{0.800pt}{0.746pt}}
\multiput(811.41,830.00)(0.511,0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(808.34,830.00)(12.000,11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(822.00,845.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(822.00,842.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\put(416.0,133.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\multiput(847.00,850.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(847.00,850.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(860.41,839.30)(0.511,-0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(857.34,841.65)(12.000,-11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(872.41,823.81)(0.509,-0.823){19}{\rule{0.123pt}{1.492pt}}
\multiput(869.34,826.90)(13.000,-17.903){2}{\rule{0.800pt}{0.746pt}}
\multiput(885.41,800.70)(0.511,-1.169){17}{\rule{0.123pt}{2.000pt}}
\multiput(882.34,804.85)(12.000,-22.849){2}{\rule{0.800pt}{1.000pt}}
\multiput(897.41,772.04)(0.511,-1.440){17}{\rule{0.123pt}{2.400pt}}
\multiput(894.34,777.02)(12.000,-28.019){2}{\rule{0.800pt}{1.200pt}}
\multiput(909.41,738.97)(0.509,-1.443){19}{\rule{0.123pt}{2.415pt}}
\multiput(906.34,743.99)(13.000,-30.987){2}{\rule{0.800pt}{1.208pt}}
\multiput(922.41,701.10)(0.511,-1.756){17}{\rule{0.123pt}{2.867pt}}
\multiput(919.34,707.05)(12.000,-34.050){2}{\rule{0.800pt}{1.433pt}}
\multiput(934.41,660.27)(0.511,-1.892){17}{\rule{0.123pt}{3.067pt}}
\multiput(931.34,666.63)(12.000,-36.635){2}{\rule{0.800pt}{1.533pt}}
\multiput(946.41,616.99)(0.511,-1.937){17}{\rule{0.123pt}{3.133pt}}
\multiput(943.34,623.50)(12.000,-37.497){2}{\rule{0.800pt}{1.567pt}}
\multiput(958.41,573.93)(0.509,-1.774){19}{\rule{0.123pt}{2.908pt}}
\multiput(955.34,579.96)(13.000,-37.965){2}{\rule{0.800pt}{1.454pt}}
\multiput(971.41,529.27)(0.511,-1.892){17}{\rule{0.123pt}{3.067pt}}
\multiput(968.34,535.63)(12.000,-36.635){2}{\rule{0.800pt}{1.533pt}}
\multiput(983.41,486.27)(0.511,-1.892){17}{\rule{0.123pt}{3.067pt}}
\multiput(980.34,492.63)(12.000,-36.635){2}{\rule{0.800pt}{1.533pt}}
\multiput(995.41,444.95)(0.509,-1.608){19}{\rule{0.123pt}{2.662pt}}
\multiput(992.34,450.48)(13.000,-34.476){2}{\rule{0.800pt}{1.331pt}}
\multiput(1008.41,404.65)(0.511,-1.666){17}{\rule{0.123pt}{2.733pt}}
\multiput(1005.34,410.33)(12.000,-32.327){2}{\rule{0.800pt}{1.367pt}}
\multiput(1020.41,367.48)(0.511,-1.530){17}{\rule{0.123pt}{2.533pt}}
\multiput(1017.34,372.74)(12.000,-29.742){2}{\rule{0.800pt}{1.267pt}}
\multiput(1032.41,334.00)(0.509,-1.278){19}{\rule{0.123pt}{2.169pt}}
\multiput(1029.34,338.50)(13.000,-27.498){2}{\rule{0.800pt}{1.085pt}}
\multiput(1045.41,302.14)(0.511,-1.259){17}{\rule{0.123pt}{2.133pt}}
\multiput(1042.34,306.57)(12.000,-24.572){2}{\rule{0.800pt}{1.067pt}}
\multiput(1057.41,274.25)(0.511,-1.078){17}{\rule{0.123pt}{1.867pt}}
\multiput(1054.34,278.13)(12.000,-21.126){2}{\rule{0.800pt}{0.933pt}}
\multiput(1069.41,250.55)(0.509,-0.864){19}{\rule{0.123pt}{1.554pt}}
\multiput(1066.34,253.77)(13.000,-18.775){2}{\rule{0.800pt}{0.777pt}}
\multiput(1082.41,228.91)(0.511,-0.807){17}{\rule{0.123pt}{1.467pt}}
\multiput(1079.34,231.96)(12.000,-15.956){2}{\rule{0.800pt}{0.733pt}}
\multiput(1094.41,210.47)(0.511,-0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(1091.34,213.23)(12.000,-14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(1105.00,197.08)(0.492,-0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(1105.00,197.34)(10.924,-13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1118.00,184.08)(0.491,-0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(1118.00,184.34)(9.924,-12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1130.00,172.08)(0.674,-0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1130.00,172.34)(9.371,-9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1142.00,163.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(1142.00,163.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1154.00,155.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1154.00,155.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1167.00,149.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(1167.00,149.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\put(1179,142.34){\rule{2.600pt}{0.800pt}}
\multiput(1179.00,144.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1191,139.34){\rule{3.132pt}{0.800pt}}
\multiput(1191.00,140.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1204,136.84){\rule{2.891pt}{0.800pt}}
\multiput(1204.00,138.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1216,134.84){\rule{2.891pt}{0.800pt}}
\multiput(1216.00,135.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1228,133.34){\rule{3.132pt}{0.800pt}}
\multiput(1228.00,134.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1241,131.84){\rule{2.891pt}{0.800pt}}
\multiput(1241.00,132.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(834.0,852.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1265,130.84){\rule{3.132pt}{0.800pt}}
\multiput(1265.00,131.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1253.0,133.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1302,129.84){\rule{3.132pt}{0.800pt}}
\multiput(1302.00,130.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1278.0,132.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(1315.0,131.0){\rule[-0.400pt]{32.521pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(231.0,131.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(231.0,860.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0}}
\put(1430.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,252){\makebox(0,0)[r]{ 0.1}}
\put(1430.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,374){\makebox(0,0)[r]{ 0.2}}
\put(1430.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,495){\makebox(0,0)[r]{ 0.3}}
\put(1430.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,617){\makebox(0,0)[r]{ 0.4}}
\put(1430.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,738){\makebox(0,0)[r]{ 0.5}}
\put(1430.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,860){\makebox(0,0)[r]{ 0.6}}
\put(1430.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(335.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(335,90){\makebox(0,0){-2}}
\put(335.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(583.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(583,90){\makebox(0,0){-1}}
\put(583.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831,90){\makebox(0,0){ 0}}
\put(831.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1078.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1078,90){\makebox(0,0){ 1}}
\put(1078.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1326.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1326,90){\makebox(0,0){ 2}}
\put(1326.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,131.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,860.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(70,495){\makebox(0,0){W'(x,t)}}
\put(830,29){\makebox(0,0){x}}
\put(756,556){\makebox(0,0)[l]{q=1}}
\put(211,131){\usebox{\plotpoint}}
\put(236,130.67){\rule{3.132pt}{0.400pt}}
\multiput(236.00,130.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(261,131.67){\rule{3.132pt}{0.400pt}}
\multiput(261.00,131.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(274,132.67){\rule{2.891pt}{0.400pt}}
\multiput(274.00,132.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(286,134.17){\rule{2.700pt}{0.400pt}}
\multiput(286.00,133.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(299.00,136.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(299.00,135.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(311.00,139.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(311.00,138.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(324.00,142.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(324.00,141.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(336.00,146.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(336.00,145.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(349.00,151.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(349.00,150.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(361.00,156.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(361.00,155.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(374.00,163.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(374.00,162.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(386.00,170.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(386.00,169.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(399.00,179.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(399.00,178.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(411.00,188.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(411.00,187.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(424.00,199.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(424.00,198.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(436.00,210.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(436.00,209.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(449.58,223.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(448.17,223.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(461.58,237.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(460.17,237.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(474.58,251.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(473.17,251.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(486.58,267.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(485.17,267.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(499.58,284.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(498.17,284.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(511.58,301.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(510.17,301.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(524.58,320.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(523.17,320.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(536.58,339.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(535.17,339.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(549.58,359.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(548.17,359.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(561.58,379.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(560.17,379.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(574.58,401.00)(0.492,0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(573.17,401.00)(12.000,19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(586.58,422.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(585.17,422.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(599.58,444.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(598.17,444.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(611.58,466.00)(0.493,0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(610.17,466.00)(13.000,21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(624.58,489.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(623.17,489.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(637.58,511.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(636.17,511.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(649.58,533.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(648.17,533.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(662.58,555.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(661.17,555.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(674.58,577.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(673.17,577.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(687.58,598.00)(0.492,0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(686.17,598.00)(12.000,19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(699.58,619.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(698.17,619.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(712.58,639.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(711.17,639.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(724.58,658.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(723.17,658.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(737.58,676.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(736.17,676.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(749.58,692.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(748.17,692.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(762.58,707.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(761.17,707.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(774.00,721.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(774.00,720.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(787.00,733.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(787.00,732.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(799.00,742.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(799.00,741.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(812.00,750.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(812.00,749.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\put(249.0,132.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(837.00,752.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(837.00,753.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(849.00,748.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(849.00,749.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(862.00,740.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(862.00,741.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(874.00,731.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(874.00,732.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(887.58,718.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(886.17,719.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(899.58,704.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(898.17,705.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(912.58,689.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(911.17,690.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(924.58,673.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(923.17,674.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(937.58,654.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(936.17,656.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(949.58,636.03)(0.493,-0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(948.17,637.52)(13.000,-18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(962.58,615.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(961.17,617.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(974.58,594.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(973.17,596.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(987.58,573.54)(0.492,-0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(986.17,575.27)(12.000,-20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(999.58,551.77)(0.493,-0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(998.17,553.39)(13.000,-20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(1012.58,529.54)(0.492,-0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(1011.17,531.27)(12.000,-20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(1024.58,507.77)(0.493,-0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(1023.17,509.39)(13.000,-20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(1037.58,485.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(1036.17,487.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(1050.58,462.54)(0.492,-0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(1049.17,464.27)(12.000,-20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(1062.58,440.77)(0.493,-0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(1061.17,442.39)(13.000,-20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(1075.58,418.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(1074.17,420.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1087.58,397.77)(0.493,-0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(1086.17,399.39)(13.000,-20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(1100.58,375.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1099.17,377.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1112.58,356.03)(0.493,-0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(1111.17,357.52)(13.000,-18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(1125.58,335.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1124.17,337.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1137.58,317.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1136.17,318.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1150.58,298.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(1149.17,299.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(1162.58,281.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1161.17,282.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1175.58,264.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(1174.17,265.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1187.58,248.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1186.17,249.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1200.58,234.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1199.17,235.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1212.00,221.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1212.00,222.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1225.00,208.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1225.00,209.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1237.00,197.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1237.00,198.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1250.00,186.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1250.00,187.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1262.00,177.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1262.00,178.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1275.00,168.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1275.00,169.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1287.00,161.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1287.00,162.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1300.00,154.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1300.00,155.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1312.00,149.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1312.00,150.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1325.00,144.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1325.00,145.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1337.00,140.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1337.00,141.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1350.00,137.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1350.00,138.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1362,134.17){\rule{2.700pt}{0.400pt}}
\multiput(1362.00,135.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1375,132.67){\rule{2.891pt}{0.400pt}}
\multiput(1375.00,133.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1387,131.67){\rule{3.132pt}{0.400pt}}
\multiput(1387.00,132.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(824.0,754.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1412,130.67){\rule{3.132pt}{0.400pt}}
\multiput(1412.00,131.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1400.0,132.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1425.0,131.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(211,142){\usebox{\plotpoint}}
\put(211.00,142.00){\usebox{\plotpoint}}
\put(231.50,145.25){\usebox{\plotpoint}}
\put(251.77,149.69){\usebox{\plotpoint}}
\put(271.74,155.30){\usebox{\plotpoint}}
\put(291.36,162.06){\usebox{\plotpoint}}
\put(310.60,169.83){\usebox{\plotpoint}}
\put(329.72,177.86){\usebox{\plotpoint}}
\put(348.09,187.51){\usebox{\plotpoint}}
\put(365.97,198.06){\usebox{\plotpoint}}
\put(383.06,209.79){\usebox{\plotpoint}}
\put(399.97,221.81){\usebox{\plotpoint}}
\put(415.89,235.14){\usebox{\plotpoint}}
\put(431.47,248.85){\usebox{\plotpoint}}
\put(446.73,262.91){\usebox{\plotpoint}}
\put(460.99,277.98){\usebox{\plotpoint}}
\put(475.53,292.78){\usebox{\plotpoint}}
\put(489.17,308.42){\usebox{\plotpoint}}
\put(502.95,323.93){\usebox{\plotpoint}}
\put(515.96,340.10){\usebox{\plotpoint}}
\put(528.80,356.40){\usebox{\plotpoint}}
\put(541.52,372.80){\usebox{\plotpoint}}
\put(554.13,389.27){\usebox{\plotpoint}}
\put(566.37,406.03){\usebox{\plotpoint}}
\put(578.73,422.70){\usebox{\plotpoint}}
\put(590.95,439.47){\usebox{\plotpoint}}
\put(603.33,456.13){\usebox{\plotpoint}}
\put(615.52,472.92){\usebox{\plotpoint}}
\put(628.13,489.40){\usebox{\plotpoint}}
\put(640.69,505.93){\usebox{\plotpoint}}
\put(653.20,522.49){\usebox{\plotpoint}}
\put(665.91,538.89){\usebox{\plotpoint}}
\put(679.12,554.90){\usebox{\plotpoint}}
\put(692.45,570.81){\usebox{\plotpoint}}
\put(706.26,586.26){\usebox{\plotpoint}}
\put(720.57,601.28){\usebox{\plotpoint}}
\put(735.54,615.65){\usebox{\plotpoint}}
\put(751.58,628.79){\usebox{\plotpoint}}
\put(768.73,640.49){\usebox{\plotpoint}}
\put(786.70,650.84){\usebox{\plotpoint}}
\put(806.08,658.18){\usebox{\plotpoint}}
\put(826.40,662.00){\usebox{\plotpoint}}
\put(847.02,660.33){\usebox{\plotpoint}}
\put(866.75,654.02){\usebox{\plotpoint}}
\put(885.36,644.88){\usebox{\plotpoint}}
\put(902.67,633.46){\usebox{\plotpoint}}
\put(919.23,620.98){\usebox{\plotpoint}}
\put(934.69,607.13){\usebox{\plotpoint}}
\put(948.94,592.06){\usebox{\plotpoint}}
\put(963.43,577.21){\usebox{\plotpoint}}
\put(976.51,561.10){\usebox{\plotpoint}}
\put(989.96,545.30){\usebox{\plotpoint}}
\put(1002.82,529.01){\usebox{\plotpoint}}
\put(1015.39,512.49){\usebox{\plotpoint}}
\put(1027.89,495.92){\usebox{\plotpoint}}
\put(1040.49,479.43){\usebox{\plotpoint}}
\put(1052.94,462.83){\usebox{\plotpoint}}
\put(1065.07,445.99){\usebox{\plotpoint}}
\put(1077.54,429.40){\usebox{\plotpoint}}
\put(1089.65,412.54){\usebox{\plotpoint}}
\put(1102.14,395.97){\usebox{\plotpoint}}
\put(1114.31,379.16){\usebox{\plotpoint}}
\put(1127.28,362.96){\usebox{\plotpoint}}
\put(1139.87,346.47){\usebox{\plotpoint}}
\put(1152.93,330.34){\usebox{\plotpoint}}
\put(1166.24,314.43){\usebox{\plotpoint}}
\put(1180.13,299.01){\usebox{\plotpoint}}
\put(1194.22,283.78){\usebox{\plotpoint}}
\put(1208.53,268.76){\usebox{\plotpoint}}
\put(1223.49,254.39){\usebox{\plotpoint}}
\put(1238.85,240.43){\usebox{\plotpoint}}
\put(1254.72,227.06){\usebox{\plotpoint}}
\put(1271.28,214.58){\usebox{\plotpoint}}
\put(1288.05,202.36){\usebox{\plotpoint}}
\put(1305.80,191.61){\usebox{\plotpoint}}
\put(1323.96,181.56){\usebox{\plotpoint}}
\put(1342.75,172.79){\usebox{\plotpoint}}
\put(1361.99,165.01){\usebox{\plotpoint}}
\put(1381.46,157.85){\usebox{\plotpoint}}
\put(1401.28,151.68){\usebox{\plotpoint}}
\put(1421.45,146.82){\usebox{\plotpoint}}
\put(1441.89,143.25){\usebox{\plotpoint}}
\put(1450,142){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(211,152){\usebox{\plotpoint}}
\put(211,151.84){\rule{3.132pt}{0.800pt}}
\multiput(211.00,150.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(224,154.84){\rule{2.891pt}{0.800pt}}
\multiput(224.00,153.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(236,158.34){\rule{2.800pt}{0.800pt}}
\multiput(236.00,156.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(249,161.84){\rule{2.891pt}{0.800pt}}
\multiput(249.00,160.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(261,165.34){\rule{2.800pt}{0.800pt}}
\multiput(261.00,163.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(274.00,170.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(274.00,167.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(286.00,175.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(286.00,172.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(299.00,180.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(299.00,177.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(311.00,185.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(311.00,182.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(324.00,191.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(324.00,188.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(336.00,198.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(336.00,195.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(349.00,205.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(349.00,202.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(361.00,212.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(361.00,209.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(374.00,220.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(374.00,217.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(386.00,228.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(386.00,225.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(399.00,237.40)(0.599,0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(399.00,234.34)(9.592,10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(411.00,247.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(411.00,244.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(424.00,257.40)(0.539,0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(424.00,254.34)(9.774,11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(436.00,268.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(436.00,265.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(449.00,279.41)(0.491,0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(449.00,276.34)(9.924,12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(461.00,291.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(461.00,288.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(474.00,303.41)(0.491,0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(474.00,300.34)(9.924,12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(486.00,315.41)(0.492,0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(486.00,312.34)(10.924,13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(500.41,327.00)(0.511,0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(497.34,327.00)(12.000,11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(512.41,341.00)(0.509,0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(509.34,341.00)(13.000,11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(525.41,355.00)(0.511,0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(522.34,355.00)(12.000,11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(537.41,369.00)(0.509,0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(534.34,369.00)(13.000,11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(550.41,383.00)(0.511,0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(547.34,383.00)(12.000,12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(562.41,398.00)(0.509,0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(559.34,398.00)(13.000,11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(575.41,412.00)(0.511,0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(572.34,412.00)(12.000,12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(587.41,427.00)(0.509,0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(584.34,427.00)(13.000,12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(600.41,442.00)(0.511,0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(597.34,442.00)(12.000,12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(612.41,457.00)(0.509,0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(609.34,457.00)(13.000,11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(625.41,471.00)(0.509,0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(622.34,471.00)(13.000,11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(638.41,485.00)(0.511,0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(635.34,485.00)(12.000,11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(649.00,500.41)(0.492,0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(649.00,497.34)(10.924,13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(663.41,512.00)(0.511,0.536){17}{\rule{0.123pt}{1.067pt}}
\multiput(660.34,512.00)(12.000,10.786){2}{\rule{0.800pt}{0.533pt}}
\multiput(674.00,526.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(674.00,523.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(687.00,538.41)(0.491,0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(687.00,535.34)(9.924,12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(699.00,550.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(699.00,547.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(712.00,561.40)(0.599,0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(712.00,558.34)(9.592,10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(724.00,571.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(724.00,568.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(737.00,580.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(737.00,577.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(749.00,588.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(749.00,585.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(762.00,595.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(762.00,592.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(774.00,601.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(774.00,598.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\put(787,604.84){\rule{2.891pt}{0.800pt}}
\multiput(787.00,603.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(799,607.84){\rule{3.132pt}{0.800pt}}
\multiput(799.00,606.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(812,609.84){\rule{2.891pt}{0.800pt}}
\multiput(812.00,609.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(837,609.84){\rule{2.891pt}{0.800pt}}
\multiput(837.00,610.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(849,607.84){\rule{3.132pt}{0.800pt}}
\multiput(849.00,609.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(862,604.84){\rule{2.891pt}{0.800pt}}
\multiput(862.00,606.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\multiput(874.00,603.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(874.00,603.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(887.00,598.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(887.00,598.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(899.00,592.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(899.00,592.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(912.00,585.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(912.00,585.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(924.00,577.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(924.00,577.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(937.00,568.08)(0.599,-0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(937.00,568.34)(9.592,-10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(949.00,558.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(949.00,558.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(962.00,547.08)(0.491,-0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(962.00,547.34)(9.924,-12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(974.00,535.08)(0.536,-0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(974.00,535.34)(10.786,-12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(988.41,520.57)(0.511,-0.536){17}{\rule{0.123pt}{1.067pt}}
\multiput(985.34,522.79)(12.000,-10.786){2}{\rule{0.800pt}{0.533pt}}
\multiput(999.00,510.08)(0.492,-0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(999.00,510.34)(10.924,-13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1013.41,494.30)(0.511,-0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(1010.34,496.65)(12.000,-11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(1025.41,480.59)(0.509,-0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(1022.34,482.80)(13.000,-11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(1038.41,466.59)(0.509,-0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(1035.34,468.80)(13.000,-11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(1051.41,452.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(1048.34,454.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(1063.41,437.34)(0.509,-0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(1060.34,439.67)(13.000,-12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(1076.41,422.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(1073.34,424.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(1088.41,407.59)(0.509,-0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(1085.34,409.80)(13.000,-11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(1101.41,393.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(1098.34,395.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(1113.41,378.59)(0.509,-0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(1110.34,380.80)(13.000,-11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(1126.41,364.30)(0.511,-0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(1123.34,366.65)(12.000,-11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(1138.41,350.59)(0.509,-0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(1135.34,352.80)(13.000,-11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(1151.41,336.30)(0.511,-0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(1148.34,338.65)(12.000,-11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(1162.00,325.08)(0.492,-0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(1162.00,325.34)(10.924,-13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1175.00,312.08)(0.491,-0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(1175.00,312.34)(9.924,-12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1187.00,300.08)(0.536,-0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1187.00,300.34)(10.786,-12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1200.00,288.08)(0.491,-0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(1200.00,288.34)(9.924,-12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1212.00,276.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1212.00,276.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1225.00,265.08)(0.539,-0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(1225.00,265.34)(9.774,-11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(1237.00,254.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1237.00,254.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1250.00,244.08)(0.599,-0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(1250.00,244.34)(9.592,-10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1262.00,234.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1262.00,234.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1275.00,225.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(1275.00,225.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1287.00,217.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1287.00,217.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1300.00,209.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(1300.00,209.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(1312.00,202.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1312.00,202.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1325.00,195.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(1325.00,195.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(1337.00,188.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1337.00,188.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1350.00,182.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(1350.00,182.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(1362.00,177.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1362.00,177.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(1375.00,172.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(1375.00,172.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\put(1387,165.34){\rule{2.800pt}{0.800pt}}
\multiput(1387.00,167.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1400,161.84){\rule{2.891pt}{0.800pt}}
\multiput(1400.00,163.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1412,158.34){\rule{2.800pt}{0.800pt}}
\multiput(1412.00,160.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1425,154.84){\rule{2.891pt}{0.800pt}}
\multiput(1425.00,156.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1437,151.84){\rule{3.132pt}{0.800pt}}
\multiput(1437.00,153.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(824.0,612.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,131.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,860.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\end{picture}

